Prediction-Aware Quality Enhancement of VVC Using CNN

The upcoming video coding standard, Versatile Video Coding (VVC), has shown great improvement compared to its predecessor, High Efficiency Video Coding (HEVC), in terms of bitrate saving. Despite its substantial performance, compressed videos might still suffer from quality degradation at low bitrates due to coding artifacts such as blockiness, blurriness and ringing. In this work, we exploit Convolutional Neural Networks (CNN) to enhance quality of VVC coded frames after decoding in order to reduce low bitrate artifacts. The main contribution of this work is the use of coding information from the compressed bitstream. More precisely, the prediction information of intra frames is used for training the network in addition to the reconstruction information. The proposed method is applied on both luminance and chrominance components of intra coded frames of VVC. Experiments on VVC Test Model (VTM) show that, both in low and high bitrates, the use of coding information can improve the BD-rate performance by about 1% and 6% for luma and chroma components, respectively.

==> figs/diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,841); %set diagram left start at 0, and has height of 841

%Straight Lines [id:da7541686005389654] 
\draw    (216.33,125.6) -- (236.33,125.6) ;
\draw    (216.33,139.6) -- (236.33,139.6) ;

\draw [shift={(239.33,125.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw [shift={(239.33,139.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw (216.33,115.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Rec.};
\draw (216.33,144.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Pred.};



%Straight Lines [id:da8304763961734047] 
\draw    (46.33,132.6) -- (73.33,132.6) ;
\draw [shift={(76.33,132.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7823403752903001] channel
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (131,114) -- (173.33,114) -- (173.33,154) -- (131,154) -- cycle ;
%Shape: Rectangle [id:dp46971078970773184] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,117) -- (46.83,117) -- (46.83,133.15) -- (20,133.15) -- cycle ;
%Shape: Rectangle [id:dp012154829090982533] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.83,121.04) -- (50.67,121.04) -- (50.67,137.19) -- (23.83,137.19) -- cycle ;
%Shape: Rectangle [id:dp8471409318117767] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (27.67,125.08) -- (54.5,125.08) -- (54.5,141.23) -- (27.67,141.23) -- cycle ;
%Shape: Rectangle [id:dp9427802072798861] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (31.5,129.11) -- (58.33,129.11) -- (58.33,145.27) -- (31.5,145.27) -- cycle ;

%Shape: Rectangle [id:dp18996673148966892] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76,122.27) -- (98.33,122.27) -- (98.33,143.27) -- (76,143.27) -- cycle ;
%Shape: Ellipse [id:dp310487268445665] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (143.17,139.05) .. controls (143.17,137.59) and (144.29,136.4) .. (145.67,136.4) .. controls (147.06,136.4) and (148.18,137.59) .. (148.18,139.05) .. controls (148.18,140.51) and (147.06,141.7) .. (145.67,141.7) .. controls (144.29,141.7) and (143.17,140.51) .. (143.17,139.05) -- cycle ;
%Straight Lines [id:da30136644579832517] 
\draw    (152.97,133.53) -- (147.63,137.09) ;
%Shape: Ellipse [id:dp9632361732815743] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (152.32,132.15) .. controls (152.32,130.68) and (153.44,129.5) .. (154.83,129.5) .. controls (156.21,129.5) and (157.33,130.68) .. (157.33,132.15) .. controls (157.33,133.61) and (156.21,134.79) .. (154.83,134.79) .. controls (153.44,134.79) and (152.32,133.61) .. (152.32,132.15) -- cycle ;
%Shape: Ellipse [id:dp6325823636673308] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (152.32,145.95) .. controls (152.32,144.49) and (153.44,143.31) .. (154.83,143.31) .. controls (156.21,143.31) and (157.33,144.49) .. (157.33,145.95) .. controls (157.33,147.42) and (156.21,148.6) .. (154.83,148.6) .. controls (153.44,148.6) and (152.32,147.42) .. (152.32,145.95) -- cycle ;
%Straight Lines [id:da3393385182006351] 
\draw    (147.53,140.43) -- (152.87,143.88) ;

%Shape: Rectangle [id:dp612112352448896] QE
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (240,119.27) -- (274.33,119.27) -- (274.33,149.27) -- (240,149.27) -- cycle ;
%Straight Lines [id:da02521710229823204] 
\draw    (98.33,132.6) -- (127.33,132.6) ;
\draw [shift={(130.33,132.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3066745141470061] 
\draw    (173.33,132.6) -- (192.33,132.6) ;
\draw [shift={(195.33,132.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3066745141470061]  QP
\draw    (205,122.27) -- (205,107) ;
\draw    (205,107) -- (257,107) ;
\draw    (257,107) -- (257,119.27) ;
\draw [shift={(257,119.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (0,0) -- (-4.29,8.93) -- (4.29,8.93) -- cycle    ;
\draw (226,98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {QP};


%Straight Lines [id:da6708159589550654] 
\draw    (275.33,132.6) -- (295.33,132.6) ;
\draw [shift={(298.33,132.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8659305882394264] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (299,122) -- (325.83,122) -- (325.83,138.15) -- (299,138.15) -- cycle ;
%Shape: Rectangle [id:dp22364007764803273] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (302.83,126.04) -- (329.67,126.04) -- (329.67,142.19) -- (302.83,142.19) -- cycle ;
%Shape: Rectangle [id:dp5966366695692111] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306.67,130.08) -- (333.5,130.08) -- (333.5,146.23) -- (306.67,146.23) -- cycle ;
%Shape: Rectangle [id:dp31050892408386377] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (310.5,134.11) -- (337.33,134.11) -- (337.33,150.27) -- (310.5,150.27) -- cycle ;

%Shape: Rectangle [id:dp22914725370750144] Decoder
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (194,122.27) -- (216.33,122.27) -- (216.33,143.27) -- (194,143.27) -- cycle ;
%Shape: Rectangle [id:dp6659901747013992] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,159.27) -- (170,159.27) -- (170,170) -- (100,170) -- cycle ;

% Text Node
\draw (77,127) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Enc.};
% Text Node
\draw (246,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {QE};
% Text Node
\draw (133,117) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Channel};
% Text Node
\draw (100.33,121.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Stream};
% Text Node
\draw (195,127) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Dec.};
% Text Node
\draw (296,106) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Display};
% Text Node
\draw (17,100) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Capture};


\end{tikzpicture}

